Design and Development of a Burst Acquisition System for Geosynchronous Satcom Channels

The key contribution of this work is to develop transmitter and receiver algorithms in discrete-time for turbo- coded offset QPSK signals. The proposed synchronization and detection techniques perform effectively at an SNR per bit close to 1.5 dB, in the presence of a frequency offset as large as 30 % of the symbol-rate and a clock offset of 25 ppm (parts per million). Due to the use of up-sampling and matched filtering and a feedforward approach, the acquisition time for clock recovery is just equal to the length of the preamble. The carrier recovery algorithm does not exhibit any phase ambiguity, alleviating the need for differentially encoding the data at the transmitter. The proposed techniques are well suited for discrete-time implementation.

==> ber_pmb250.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ber_pmb250.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5142,3711)(1201,-4072)
\put(1426,-2086){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}BER}}}}
\put(3976,-4036){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}SNR per bit (dB)}}}
\end{picture}


==> ber_pmb500.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ber_pmb500.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5142,3711)(1201,-4072)
\put(3901,-4036){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}SNR per bit (dB)}}}
\put(1426,-2236){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}BER}}}}
\end{picture}


==> burst.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{burst.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3624,624)(1639,-2548)
\put(3451,-2161){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}Data}}}
\put(3451,-2386){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$L_d$}}}
\put(2176,-2161){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}Preamble}}}
\put(2176,-2386){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$L_p$}}}
\put(4726,-2161){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}Postamble}}}
\put(4726,-2386){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$L_o$}}}
\end{picture}


==> foff_spec.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{foff_spec.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3774,1023)(1789,-1822)
\put(3601,-1786){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}0}}}
\put(4501,-1786){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\pi/2$}}}
\put(2251,-1786){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$-\omega_2$}}}
\put(3151,-1786){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$-\omega_1$}}}
\put(2701,-1786){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$-\pi/2$}}}
\put(5251,-1786){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\pi$}}}
\put(1951,-1786){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$-\pi$}}}
\put(4951,-1786){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\omega_2$}}}
\put(4051,-1786){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\omega_1$}}}
\put(5551,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\omega=2\pi F/F_s$}}}
\end{picture}


==> iitklogo.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{iitklogo.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1200,1200)(2401,-2761)
\end{picture}


==> interpol.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{interpol.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3428,8731)(2401,-9092)
\put(4276,-2836){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$t/T$}}}
\put(2551,-1486){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Amplitude}}}}
\put(4276,-5836){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$t/T$}}}
\put(2551,-4486){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Amplitude}}}}
\put(4276,-8836){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$t/T$}}}
\put(2551,-7486){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Amplitude}}}}
\put(5776,-7261){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p(nT_{s1})$}}}
\put(5776,-6661){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p(t)$}}}
\put(4276,-9061){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(c)}}}
\put(4276,-6061){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(b)}}}
\put(4276,-3061){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(a)}}}
\put(5776,-661){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p(t-\alpha)$}}}
\put(5776,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p(nT_s-\alpha)$}}}
\put(5776,-4261){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p(12T_s-nT_s-\alpha)$}}}
\put(5776,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p(6T-t-\alpha)$}}}
\end{picture}


==> isi.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{isi.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5142,4702)(1201,-4142)
\put(3976,-4111){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$t/T$}}}
\put(4126, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$S_{k,\, Q}$}}}
\put(3451,-136){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_{\mathrm{ISI}}=3$}}}
\put(3976,464){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$S_{k,\, I}$ (current in-phase symbol)}}}
\put(1351,-2461){\rotatebox{90.0}{\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Amplitude}}}}
\put(1726,-886){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$R_{pp}(t+5T/2)/T_s$}}}
\put(6226,-811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$R_{pp}(t-5T/2)/T_s$}}}
\put(4426,239){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}future symbols}}}
\put(3526,239){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}past symbols}}}
\put(4876, 89){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$S_{k+2,\, Q}$}}}
\end{picture}


==> ml_complexity.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{ml_complexity.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2724,1074)(1339,-2473)
\put(2401,-1561){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}ML}}}
\put(2401,-1711){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}single step}}}
\put(3451,-1561){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}ML}}}
\put(3451,-1711){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}two-step}}}
\put(3451,-1861){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_1B_1+L_pB_2$}}}
\put(1651,-1711){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_p$}}}
\put(1651,-2161){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}250}}}
\put(1651,-2386){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}500}}}
\put(2401,-2161){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$2.5\times 10^6$}}}
\put(2401,-2386){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$5\times 10^6$}}}
\put(3451,-2161){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1.3\times 10^5$}}}
\put(3451,-2386){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1.8\times 10^5$}}}
\put(2401,-1861){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$10^4 L_p$}}}
\end{picture}


==> pap8_delta1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{pap8_delta1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2874,2440)(2389,-3317)
\put(5251,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$nT_s$}}}
\put(5251,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$nT_s$}}}
\put(2476,-1336){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$+1$}}}
\put(2776,-2986){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$T_s$}}}
\put(3676,-1861){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$-1$}}}
\put(3226,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$S_{k-1,\, I}$}}}
\put(3826,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$S_{k-2,\, I}$}}}
\put(4426,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$S_{k-3,\, I}$}}}
\put(2626,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$S_{k,\, I}$}}}
\put(2476,-2311){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$+1$}}}
\put(2626,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$S_{k,\, Q}$}}}
\put(3076,-2911){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$-1$}}}
\put(3226,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$S_{k-1,\, Q}$}}}
\put(4426,-2311){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$S_{k-3,\, Q}$}}}
\put(4051,-3286){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$T$}}}
\put(3676,-2311){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$S_{k-2,\, Q}$}}}
\put(2401,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$s_{1,\, I,\, n}$}}}
\put(2401,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$s_{1,\, Q,\, n}$}}}
\end{picture}


==> pap8_lin_tx.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{pap8_lin_tx.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4374,2307)(3289,-2647)
\put(6676,-1411){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$s_p(nT_s)$}}}
\put(7576,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$r(nT_s)$}}}
\put(7276,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$w(nT_s)$}}}
\put(5176,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$s_Q(nT_s)$}}}
\put(4501,-2086){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p(nT_s-T/2-\alpha)$}}}
\put(5176,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$s_I(nT_s)$}}}
\put(4501,-1036){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p(nT_s-\alpha)$}}}
\put(5851,-436){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\cos(2\pi (F_c+\Delta F) nT_s+\theta_0)$}}}
\put(5851,-2611){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$-\sin(2\pi (F_c+\Delta F) nT_s+\theta_0)$}}}
\put(3751,-886){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$s_{1,\, I,\, n}$}}}
\put(3751,-1936){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$s_{1,\, Q,\, n}$}}}
\end{picture}


==> pmb250_ferr.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{pmb250_ferr.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5724,1074)(1039,-2173)
\put(4951,-1561){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}ML step 1}}}
\put(1351,-1861){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}RMS}}}
\put(1351,-2086){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Max}}}
\put(2401,-1861){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}0.0286}}}
\put(4951,-1861){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$5.91\times 10^{-4}$}}}
\put(2401,-2086){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}0.127}}}
\put(4951,-2086){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$2.6\times 10^{-3}$}}}
\put(6076,-1561){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}ML step 2}}}
\put(2326,-1561){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1st attempt}}}
\put(3676,-1561){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}2nd attempt}}}
\put(3676,-1861){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}0.01255}}}
\put(3676,-2086){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}0.0565}}}
\put(6076,-1861){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1.52\times 10^{-4}$}}}
\put(6076,-2086){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$6.75\times 10^{-4}$}}}
\put(2326,-1411){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Differential correlation}}}
\put(3676,-1411){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Differential correlation}}}
\put(2326,-1261){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(a)}}}
\put(3676,-1261){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(b)}}}
\put(4951,-1261){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(c)}}}
\put(6076,-1261){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(d)}}}
\end{picture}


==> pmb250_terr.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{pmb250_terr.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4674,1674)(739,-2773)
\put(2326,-1561){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1st attempt}}}
\put(3676,-1561){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}2nd attempt}}}
\put(4951,-1561){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Correlation}}}
\put(1201,-2611){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(samples)}}}
\put(1201,-2461){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}error}}}
\put(1201,-2311){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Maximum}}}
\put(1201,-2011){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Variance}}}
\put(1201,-1861){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Normalized}}}
\put(2401,-1936){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$9.7\times 10^{-3}$}}}
\put(3676,-1936){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$2.7\times 10^{-3}$}}}
\put(2401,-2461){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}8}}}
\put(3676,-2461){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}3}}}
\put(4951,-2461){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}3}}}
\put(4951,-1936){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1.5\times 10^{-3}$}}}
\put(2326,-1411){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Differential correlation}}}
\put(3676,-1411){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Differential correlation}}}
\put(2326,-1261){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(a)}}}
\put(3676,-1261){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(b)}}}
\put(4951,-1261){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(c)}}}
\end{picture}


==> pmb500_ferr.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{pmb500_ferr.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5724,1074)(1039,-2173)
\put(4951,-1561){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}ML step 1}}}
\put(1351,-1861){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}RMS}}}
\put(1351,-2086){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Max}}}
\put(6076,-1561){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}ML step 2}}}
\put(2326,-1561){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1st attempt}}}
\put(3676,-1561){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}2nd attempt}}}
\put(2401,-1861){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}0.0255}}}
\put(3676,-1861){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$8.8\times 10^{-3}$}}}
\put(4951,-1861){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$5.9\times 10^{-4}$}}}
\put(6076,-1861){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$5.3\times 10^{-5}$}}}
\put(2401,-2086){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}0.087}}}
\put(3676,-2086){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}0.0429}}}
\put(4951,-2086){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$2.8\times 10^{-3}$}}}
\put(6076,-2086){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$2.5\times 10^{-4}$}}}
\put(2326,-1411){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Differential correlation}}}
\put(3676,-1411){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Differential correlation}}}
\put(2326,-1261){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(a)}}}
\put(3676,-1261){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(b)}}}
\put(4951,-1261){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(c)}}}
\put(6076,-1261){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(d)}}}
\end{picture}


==> pmb500_terr.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{pmb500_terr.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4674,1674)(739,-2773)
\put(2326,-1561){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1st attempt}}}
\put(3676,-1561){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}2nd attempt}}}
\put(4951,-1561){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Correlation}}}
\put(1201,-2611){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(samples)}}}
\put(1201,-2461){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}error}}}
\put(1201,-2311){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Maximum}}}
\put(1201,-2011){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Variance}}}
\put(1201,-1861){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Normalized}}}
\put(2401,-1936){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$4.3\times 10^{-3}$}}}
\put(3676,-1936){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$1.3\times 10^{-3}$}}}
\put(2401,-2461){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}5}}}
\put(3676,-2461){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(4951,-2461){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(4951,-1936){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$6\times 10^{-4}$}}}
\put(2326,-1411){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Differential correlation}}}
\put(3676,-1411){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Differential correlation}}}
\put(2326,-1261){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(a)}}}
\put(3676,-1261){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(b)}}}
\put(4951,-1261){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(c)}}}
\end{picture}


==> rms_amp_est_err.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{rms_amp_est_err.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2724,849)(1339,-973)
\put(2401,-361){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Theoretical}}}
\put(1651,-361){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_p$}}}
\put(1651,-661){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}250}}}
\put(1651,-886){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}500}}}
\put(3526,-361){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Simulated}}}
\put(3526,-661){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}0.04723}}}
\put(2401,-661){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}0.04724}}}
\put(2401,-886){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}0.033237}}}
\put(3526,-886){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}0.033231}}}
\end{picture}


==> rms_noise_est_err.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{rms_noise_est_err.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2724,849)(1339,-973)
\put(2401,-361){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Theoretical}}}
\put(1651,-361){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$L_p$}}}
\put(1651,-661){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}250}}}
\put(1651,-886){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}500}}}
\put(3526,-361){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Simulated}}}
\put(3526,-886){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}0.039868}}}
\put(3526,-661){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}0.0566385}}}
\put(2401,-661){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}0.05659}}}
\put(2401,-886){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}0.039937}}}
\end{picture}


==> rx1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{rx1.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5274,4062)(2989,-4711)
\put(5851,-1411){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}freq. offset}}}
\put(5851,-1561){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}est.}}}
\put(5851,-1261){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}and}}}
\put(5851,-1111){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Tim.}}}
\put(5251,-2161){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p(nT_{s1})$}}}
\put(5851,-3661){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Delay}}}
\put(5851,-3436){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$T/2$}}}
\put(4576,-4036){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Hard}}}
\put(4576,-4261){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}decision}}}
\put(4576,-3661){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}decision}}}
\put(4576,-3436){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Hard}}}
\put(6826,-4111){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\Im\{\cdot\}$}}}
\put(6826,-3511){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\Re\{\cdot\}$}}}
\put(6826,-1111){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Est.}}}
\put(6826,-1336){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\theta(lT)$}}}
\put(5326,-4711){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}To turbo decoder}}}
\put(4126,-3436){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\hat S_{i,\, I}$}}}
\put(4126,-4261){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\hat S_{i,\, Q}$}}}
\put(7051,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}A}}}
\put(3376,-3736){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}To}}}
\put(3376,-3886){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}A}}}
\put(4351,-1636){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\uparrow I=4$}}}
\put(4351,-2686){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\uparrow I=4$}}}
\put(5401,-1036){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$2\cos(n(\pi/2+\hat\omega_3+\hat\omega_f))$}}}
\put(5401,-2986){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$-2\sin(n(\pi/2+\hat\omega_3+\hat\omega_f))$}}}
\put(3226,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$r(nT_s')$}}}
\put(6376,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}sampler}}}
\put(5776,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\tilde x_i(nT_{s1}')$}}}
\put(5776,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$i=1,\, 2,\, 3$}}}
\put(6526,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(samples the MF output}}}
\put(6526,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}at times $\approx kT/2$)}}}
\put(7576,-1261){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$\mathrm{e}^{-\mathrm{j}\,\hat\theta(lT)}$}}}
\end{picture}


==> tim_array.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{tim_array.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5274,474)(1339,-1798)
\put(2401,-1561){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$u_{\mathrm{avg}}(lT-2T_{s1}')$}}}
\put(5401,-1561){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$u_{\mathrm{avg}}(lT+2T_{s1}')$}}}
\end{picture}


==> tim_corr.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{tim_corr.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7372,8881)(2380,-9242)
\put(2476,-7486){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Correlation amplitude}}}}
\put(2476,-4336){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Correlation amplitude}}}}
\put(2476,-1486){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Correlation amplitude}}}}
\put(4276,-6061){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(b) Differential correlation, 2nd attempt, $L_p=250$.}}}
\put(4276,-9061){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(c) Correlation, $L_p=250$.}}}
\put(8176,-3061){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(d) Differential correlation, 1st attempt, $L_p=500$.}}}
\put(8176,-6061){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(e) Differential correlation, 2nd attempt, $L_p=500$.}}}
\put(8176,-9061){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(f) Correlation, $L_p=500$.}}}
\put(4276,-3061){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(a) Differential correlation, 1st attempt, $L_p=250$.}}}
\put(4276,-9211){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$R_{\mathrm{min}}=39.83$, $R_{\mathrm{avg}}=55.63$}}}
\put(4276,-6211){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$R_{\mathrm{min}}=20.37$, $R_{\mathrm{avg}}=46.24$}}}
\put(4276,-3211){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$R_{\mathrm{min}}=7.04$, $R_{\mathrm{avg}}=28.31$}}}
\put(8176,-3211){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$R_{\mathrm{min}}=21.79$, $R_{\mathrm{avg}}=45.6$}}}
\put(8176,-6211){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$R_{\mathrm{min}}=49.03$, $R_{\mathrm{avg}}=72.4$}}}
\put(8176,-9211){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$R_{\mathrm{min}}=65.26$, $R_{\mathrm{avg}}=78.4$}}}
\put(6376,-1486){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Correlation amplitude}}}}
\put(6451,-4336){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Correlation amplitude}}}}
\put(6376,-7486){\rotatebox{90.0}{\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Correlation amplitude}}}}
\put(4351,-8836){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$t/T_{s1}'$}}}
\put(4351,-5836){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$t/T_{s1}'$}}}
\put(4351,-2836){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$t/T_{s1}'$}}}
\put(8251,-2836){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$t/T_{s1}'$}}}
\put(8251,-5836){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$t/T_{s1}'$}}}
\put(8251,-8836){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$t/T_{s1}'$}}}
\end{picture}


==> tim_err.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{tim_err.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3451,2400)(1201,-2761)
\put(4576,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$kT/2$}}}
\put(1426,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}0}}}
\put(2701,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(3301,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}3}}}
\put(3901,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}4}}}
\put(2101,-2236){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(4426,-2236){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}5}}}
\put(4576,-1036){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$nT_{s1}'$}}}
\put(1426,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}0}}}
\put(1726,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(3001,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}5}}}
\put(3301,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}6}}}
\put(3601,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}7}}}
\put(3901,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}8}}}
\put(4201,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}9}}}
\put(1876,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(2851,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}6}}}
\put(3601,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}9}}}
\put(1276,-2086){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(a)}}}
\put(1276,-1561){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(b)}}}
\put(1276,-1036){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(c)}}}
\put(4576,-1561){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$nT_{s1}$}}}
\put(4201,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}11}}}
\put(1591,-1185){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}1}}}
\put(2109,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}3}}}
\put(2371,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}4}}}
\put(1426,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}0}}}
\put(3106,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}7}}}
\put(2671,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}5}}}
\put(2026,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}2}}}
\put(2326,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}3}}}
\put(2626,-1711){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}4}}}
\put(3361,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}8}}}
\put(3879,-1186){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}10}}}
\end{picture}


==> turbo_dec.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{turbo_dec.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4674,3106)(1939,-3860)
\put(2926,-2311){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}Demux}}}
\put(5326,-1261){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}Decoder 1}}}
\put(5326,-3361){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}Decoder 2}}}
\put(6301,-2386){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\pi$}}}
\put(4276,-886){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\mathbf{r}_1$}}}
\put(4276,-3811){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\mathbf{r}_2$}}}
\put(6001,-961){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\hat b_{1,\, k}$ (final decision)}}}
\put(4576,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\it (a priori\/)}}}}
\put(4576,-2986){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}(extrinsic info)}}}
\put(3901,-2911){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\pi$}}}
\put(4501,-2386){\makebox(0,0)[b]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$\pi^{-1}$}}}
\put(2326,-2236){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}From}}}
\put(2326,-2461){\makebox(0,0)[rb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}channel}}}
\put(6376,-1636){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$F_{1,\, k+}$, $F_{1,\, k-}$}}}
\put(6376,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}(extrinsic info)}}}
\put(6376,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\it (a priori\/)}}}}
\put(6376,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$F_{1,\,\pi(k)+}$, $F_{1,\,\pi(k)-}$}}}
\put(4576,-1786){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$F_{2,\, k+}$, $F_{2,\, k-}$}}}
\put(4576,-2761){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}$F_{2,\,\pi(k)+}$, $F_{2,\,\pi(k)-}$}}}
\end{picture}


==> tx_flt_clk_err.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{tx_flt_clk_err.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4212,6876)(1201,-6853)
\put(2251,-436){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$s_1,\, I,\, 0$}}}
\put(5101,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p(NT_s-\alpha)$}}}
\put(1951,-61){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Time $n=0$}}}
\put(2026,-886){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p(-\alpha)$}}}
\put(4426,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$s_I(0)$}}}
\put(2251,-2236){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$s_1,\, I,\, n$}}}
\put(4426,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$s_I(nT_s')$}}}
\put(2026,-2686){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p(n\epsilon-\alpha)$}}}
\put(5101,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p(NT_s+n\epsilon-\alpha)$}}}
\put(3226,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p(T_s-\alpha)$}}}
\put(3301,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p(T_s+n\epsilon-\alpha)$}}}
\put(2926,-2311){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$s_1,\, I,\, n-1$}}}
\put(4876,-2311){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$s_1,\, I,\, n-N$}}}
\put(1951,-1861){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Time $n$.}}}
\put(1201,-61){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(a)}}}
\put(1201,-1861){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(b)}}}
\put(1201,-3661){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(c)}}}
\put(1201,-5461){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}(d)}}}
\put(4426,-6811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$s_I(nT_s')$}}}
\put(2026,-6286){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p(\epsilon'-\alpha)$}}}
\put(3151,-6286){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p(T_s+\epsilon'-\alpha)$}}}
\put(5101,-6286){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p(NT_s+\epsilon'-\alpha)$}}}
\put(4426,-5011){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$s_I(nT_s')$}}}
\put(2251,-4036){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$s_1,\, I,\, n+1$}}}
\put(1951,-3811){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Shift the contents of the tapped delay line one place to the right.}}}
\put(2926,-4111){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$s_1,\, I,\, n$}}}
\put(4876,-4111){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$s_1,\, I,\, n+1-N$}}}
\put(2026,-4486){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p(\epsilon'-\alpha)$}}}
\put(3151,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p(T_s+\epsilon'-\alpha)$}}}
\put(5101,-4486){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$p(NT_s+\epsilon'-\alpha)$}}}
\put(1951,-5611){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Shift the contents of the tapped delay line one place to the left}}}
\put(2251,-5836){\makebox(0,0)[rb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$s_1,\, I,\, n-1$}}}
\put(2926,-5911){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$s_1,\, I,\, n-2$}}}
\put(4876,-5911){\makebox(0,0)[b]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}$s_1,\, I,\, n-1-N$}}}
\put(1951,-3661){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Time $n$. $n\epsilon>T_s$. Set $\epsilon'=n\epsilon-T_s$}}}
\put(1951,-5461){\makebox(0,0)[lb]{\smash{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}Time $n$. $n\epsilon<-T_s$. Set $\epsilon'=n\epsilon+T_s$}}}
\end{picture}

